Replacing dark energy by silent virialisation

Standard cosmological $N$-body simulations have background scale factor evolution that is decoupled from non-linear structure formation. Prior to gravitational collapse, kinematical backreaction ($Q_D$) justifies this approach in a Newtonian context. However, the final stages of a gravitational collapse event are sudden; a globally imposed expansion rate thus forces at least one expanding region to suddenly decelerate. This is relativistically unrealistic. Instead, we allow non-collapsed domains to evolve in volume according to the $Q_D$ Zel'dovich Approximation (QZA). We study the inferred average expansion under this "silent" virialisation hypothesis. We set standard (mpgrafic) EdS cosmological $N$-body initial conditions. Using RAMSES, we call DTFE to estimate the initial values of the three invariants of the extrinsic curvature tensor in Lagrangian domains $D$. We integrate the Raychaudhuri equation in each domain using inhomog, adopt the stable clustering hypothesis (VQZA), and average spatially. We adopt an early-epoch--normalised EdS reference-model Hubble constant $H_1^{bg} = 37.7$ km/s/Mpc and an effective Hubble constant $H_0^{eff} = 67.7$ km/s/Mpc. From 2000 simulations at resolution $256^3$, a unity effective scale factor is reached at 13.8~Gyr (16% above EdS) for an averaging scale of $L_{13.8}=2.5^{+0.1}_{-0.4}$ Mpc/$h^{eff}$. Relativistically interpreted, this corresponds to strong average negative curvature evolution. The virialisation fraction and super-EdS expansion correlate strongly at fixed cosmological time. Thus, starting from EdS initial conditions and averaging on a typical non-linear structure formation scale, the VQZA dark-energy--free average expansion matches $\Lambda$CDM expansion to first order. The software packages used here are free-licensed.

==> OmQmean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,1216){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,2377){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,3538){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,4699){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,5861){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,7022){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,8183){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1862,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2887,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3913,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4938,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5964,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6989,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8015,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9040,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10066,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}$\left<\OmQD\right>\uncollapsed$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6348,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2989){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2609){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2229){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,1849){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,1469){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{OmQmean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OmQmedian.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,2609){\makebox(0,0)[r]{\strut{}0.02}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,4003){\makebox(0,0)[r]{\strut{}0.04}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,5396){\makebox(0,0)[r]{\strut{}0.06}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,6790){\makebox(0,0)[r]{\strut{}0.08}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,8183){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1862,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2887,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3913,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4938,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5964,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6989,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8015,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9040,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10066,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}$\mu\left(\OmQD\right)\uncollapsed$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6348,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,7930){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,7550){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,7170){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,6790){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,6410){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{OmQmedian}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OmRmean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,1216){\makebox(0,0)[r]{\strut{}-2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,1990){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,2764){\makebox(0,0)[r]{\strut{}-1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,3538){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,4312){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,5087){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,5861){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,6635){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,7409){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,8183){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1862,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2887,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3913,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4938,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5964,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6989,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8015,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9040,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10066,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}$\left<\OmRD\right>\uncollapsed$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6348,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2989){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2609){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2229){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,1849){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,1469){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{OmRmean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OmRmedian.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,1216){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,2211){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,3207){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,4202){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,5197){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,6192){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,7188){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,8183){\makebox(0,0)[r]{\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1862,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2887,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3913,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4938,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5964,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6989,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8015,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9040,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10066,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}$\mu\left(\OmRD\right)\uncollapsed$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6348,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2989){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2609){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,2229){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,1849){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10607,1469){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{OmRmedian}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S1_invI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1332,2328){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1332,4680){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1332,7031){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2880,792){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4212,792){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5544,792){\makebox(0,0){\strut{}32}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6875,792){\makebox(0,0){\strut{}64}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8207,792){\makebox(0,0){\strut{}128}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9539,792){\makebox(0,0){\strut{}256}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(288,4679){\rotatebox{90}{\makebox(0,0){\strut{}meas. $\sigma$/model $\sigma$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6209,252){\makebox(0,0){\strut{}$n_{\mathrm{DTFE}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7964){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7604){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7244){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$=64  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,6884){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,6524){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,6164){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$=64  }}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{S1_invI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> S1_invII.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,1152){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,2435){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,3717){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,5000){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,6283){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,7566){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3065,792){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4366,792){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5667,792){\makebox(0,0){\strut{}32}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6968,792){\makebox(0,0){\strut{}64}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8269,792){\makebox(0,0){\strut{}128}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9570,792){\makebox(0,0){\strut{}256}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(288,4679){\rotatebox{90}{\makebox(0,0){\strut{}meas. $\sigma$/model $\sigma$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6317,252){\makebox(0,0){\strut{}$n_{\mathrm{DTFE}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7964){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7604){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7244){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$=64  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,6884){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,6524){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,6164){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$=64  }}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{S1_invII}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SN_invI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,1152){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,2328){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,3504){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,4680){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,5855){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,7031){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,8207){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3065,792){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4366,792){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5667,792){\makebox(0,0){\strut{}32}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6968,792){\makebox(0,0){\strut{}64}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8269,792){\makebox(0,0){\strut{}128}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9570,792){\makebox(0,0){\strut{}256}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(288,4679){\rotatebox{90}{\makebox(0,0){\strut{}$S/N$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6317,252){\makebox(0,0){\strut{}$n_{\mathrm{DTFE}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7964){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7604){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7244){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$=64  }}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{SN_invI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SN_invII.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,1793){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,3076){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,4359){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,5642){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,6924){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1548,8207){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3065,792){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4366,792){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5667,792){\makebox(0,0){\strut{}32}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6968,792){\makebox(0,0){\strut{}64}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8269,792){\makebox(0,0){\strut{}128}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9570,792){\makebox(0,0){\strut{}256}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(288,4679){\rotatebox{90}{\makebox(0,0){\strut{}$S/N$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6317,252){\makebox(0,0){\strut{}$n_{\mathrm{DTFE}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7964){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7604){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10655,7244){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$=64  }}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{SN_invII}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Sglobal_invI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,1152){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,2563){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,3974){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,5385){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,6796){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,8207){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3250,792){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4520,792){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5790,792){\makebox(0,0){\strut{}32}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7061,792){\makebox(0,0){\strut{}64}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8331,792){\makebox(0,0){\strut{}128}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9601,792){\makebox(0,0){\strut{}256}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(288,4679){\rotatebox{90}{\makebox(0,0){\strut{}meas. $\averagebox{\invI}$, model $\averagebox{\invI}$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6425,252){\makebox(0,0){\strut{}$n_{\mathrm{DTFE}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,3195){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,2835){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,2475){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$=64  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,2115){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,1755){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,1395){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$=64  }}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{Sglobal_invI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Sglobal_invII.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,1152){\makebox(0,0)[r]{\strut{}$10^{-18}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,2160){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,3168){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,4176){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,5183){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,6191){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,7199){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1764,8207){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3250,792){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4520,792){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5790,792){\makebox(0,0){\strut{}32}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7061,792){\makebox(0,0){\strut{}64}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8331,792){\makebox(0,0){\strut{}128}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9601,792){\makebox(0,0){\strut{}256}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(288,4679){\rotatebox{90}{\makebox(0,0){\strut{}meas. $\averagebox{\invII}$, model $\averagebox{\invII}$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6425,252){\makebox(0,0){\strut{}$n_{\mathrm{DTFE}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,7964){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,7604){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,7244){\makebox(0,0)[r]{\strut{} {\tiny$\vmodone$ $\nxyz$=64  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,6884){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 1  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,6524){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$= 8  }}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7011,6164){\makebox(0,0)[r]{\strut{} {\tiny$\vmodtwo$ $\nxyz$=64  }}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{Sglobal_invII}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aRZA_ndtfe128_qdisable1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7550){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7170){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6790){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6410){\makebox(0,0)[r]{\footnotesize 16.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6030){\makebox(0,0)[r]{\footnotesize 32.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{aRZA_ndtfe128_qdisable1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aRZA_ndtfe32_qdisable1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7550){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7170){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6790){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6410){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6030){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{aRZA_ndtfe32_qdisable1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aRZA_ndtfe64_qdisable1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7550){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7170){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6790){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6410){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6030){\makebox(0,0)[r]{\footnotesize 16.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{aRZA_ndtfe64_qdisable1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aRZA_nsc64_ndtfe128_qdisable0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7550){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7170){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6790){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6410){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6030){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{aRZA_nsc64_ndtfe128_qdisable0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aRZA_nsc8_ndtfe16_qdisable0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7550){\makebox(0,0)[r]{\footnotesize 0.25 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7170){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6790){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6410){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6030){\makebox(0,0)[r]{\footnotesize $\LD$=4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{aRZA_nsc8_ndtfe16_qdisable0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aRZA_nsc8_ndtfe32_qdisable0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7550){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7170){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6790){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6410){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6030){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{aRZA_nsc8_ndtfe32_qdisable0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aRZA_nsc8_ndtfe64_qdisable0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7550){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,7170){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6790){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6410){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,6030){\makebox(0,0)[r]{\footnotesize 16.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6257,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{aRZA_nsc8_ndtfe64_qdisable0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> a_nbody_Lag_128_F.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7550){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7170){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6790){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6410){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6030){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{a_nbody_Lag_128_F}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> a_nbody_Lag_128_T.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1216){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,1990){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,2764){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,3538){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,4312){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5087){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,5861){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,6635){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,7409){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1406,8183){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,836){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2686,836){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3737,836){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4789,836){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5840,836){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6892,836){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7943,836){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8995,836){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10046,836){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}scale factor $a$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6234,266){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7930){\makebox(0,0)[r]{\footnotesize EdS   }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7550){\makebox(0,0)[r]{\footnotesize 0.5 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,7170){\makebox(0,0)[r]{\footnotesize 1.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6790){\makebox(0,0)[r]{\footnotesize 2.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6410){\makebox(0,0)[r]{\footnotesize 4.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,6030){\makebox(0,0)[r]{\footnotesize 8.0 Mpc/$h$ }}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6029,5650){\makebox(0,0)[r]{\footnotesize  {\LCDM}   }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{a_nbody_Lag_128_T}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> biscale_OmRD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,1408){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,2246){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,3084){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,3922){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,4760){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,5597){\makebox(0,0)[r]{\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,6435){\makebox(0,0)[r]{\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,7273){\makebox(0,0)[r]{\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,8111){\makebox(0,0)[r]{\strut{}3.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2156,968){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3108,968){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4061,968){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5013,968){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5965,968){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6918,968){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7870,968){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8822,968){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9775,968){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10727,968){\makebox(0,0){\strut{}18}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(352,4759){\rotatebox{90}{\makebox(0,0){\strut{}$\OmRDunder$ (+ VQZA; --- FLRW)}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6441,308){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10463,7828){\makebox(0,0)[r]{\footnotesize $\initaverageDunder{\invI}$, $\initaverageDunder{\invIII} \neq0$~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10463,7388){\makebox(0,0)[r]{\footnotesize $\initaverageDunder{\invI}$, $\initaverageDunder{\invII} \neq0$~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10463,6948){\makebox(0,0)[r]{\footnotesize spherical~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10463,6508){\makebox(0,0)[r]{\footnotesize planar~~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{biscale_OmRD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> biscale_partition.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,1408){\makebox(0,0)[r]{\strut{}0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,2525){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,3642){\makebox(0,0)[r]{\strut{}1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,4760){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,5877){\makebox(0,0)[r]{\strut{}1.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,6994){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,8111){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,968){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2874,968){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3855,968){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4837,968){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5819,968){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6800,968){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7782,968){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8764,968){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9745,968){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10727,968){\makebox(0,0){\strut{}18}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(352,4759){\rotatebox{90}{\makebox(0,0){\strut{}$\aeff/\abg$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,308){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,7828){\makebox(0,0)[r]{\footnotesize $\initaverageDunder{\invI}$, $\initaverageDunder{\invIII} \neq0$~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,7388){\makebox(0,0)[r]{\footnotesize $\initaverageDunder{\invI}$, $\initaverageDunder{\invII} \neq0$~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,6948){\makebox(0,0)[r]{\footnotesize spherical~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,6508){\makebox(0,0)[r]{\footnotesize planar~~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{biscale_partition}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> biscale_underdense.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,1408){\makebox(0,0)[r]{\strut{}0.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,2078){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,2749){\makebox(0,0)[r]{\strut{}1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,3419){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,4089){\makebox(0,0)[r]{\strut{}1.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,4760){\makebox(0,0)[r]{\strut{}1.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,5430){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,6100){\makebox(0,0)[r]{\strut{}1.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,6770){\makebox(0,0)[r]{\strut{}1.7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,7441){\makebox(0,0)[r]{\strut{}1.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1628,8111){\makebox(0,0)[r]{\strut{}1.9}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1892,968){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2874,968){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3855,968){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4837,968){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5819,968){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6800,968){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7782,968){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8764,968){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9745,968){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10727,968){\makebox(0,0){\strut{}18}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(352,4759){\rotatebox{90}{\makebox(0,0){\strut{}$a_{\CD^-}/\abg$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,308){\makebox(0,0){\strut{}$t$ (Gyr)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,7828){\makebox(0,0)[r]{\footnotesize $\initaverageDunder{\invI}$, $\initaverageDunder{\invIII} \neq0$~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,7388){\makebox(0,0)[r]{\footnotesize $\initaverageDunder{\invI}$, $\initaverageDunder{\invII} \neq0$~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,6948){\makebox(0,0)[r]{\footnotesize spherical~~}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7235,6508){\makebox(0,0)[r]{\footnotesize planar~~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{biscale_underdense}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> superEdS_fvir_nsc8_ndtfe32_qdisable0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0200bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,1216){\makebox(0,0)[r]{\strut{}0.95}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,2377){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,3538){\makebox(0,0)[r]{\strut{}1.05}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,4700){\makebox(0,0)[r]{\strut{}1.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,5861){\makebox(0,0)[r]{\strut{}1.15}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,7022){\makebox(0,0)[r]{\strut{}1.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1634,8183){\makebox(0,0)[r]{\strut{}1.25}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1862,836){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3358,836){\makebox(0,0){\strut{}0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4853,836){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6348,836){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7844,836){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9339,836){\makebox(0,0){\strut{}0.7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10835,836){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(304,4699){\rotatebox{90}{\makebox(0,0){\strut{}$\aeff/\abg$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6348,266){\makebox(0,0){\strut{}$\fvir$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6385,7930){\makebox(0,0)[r]{{\footnotesize 4.2~Gyr}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6385,7550){\makebox(0,0)[r]{{\footnotesize 8.6~Gyr}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6385,7170){\makebox(0,0)[r]{{\footnotesize 12.9~Gyr}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.4]{superEdS_fvir_nsc8_ndtfe32_qdisable0}}%
    \gplfronttext
  \end{picture}%
\endgroup

